A Complete Theory of Sequential Digital Circuits: Denotational, Operational and Algebraic Semantics

Digital circuits, despite having been studied for nearly a century and used at scale for about half that time, have until recently evaded a fully compositional theoretical in which arbitrary circuits may be freely composed together without consulting their internals. Recent work remedied this theoretical shortcoming by showing how digital circuits can be presented compositionally as morphisms in a freely generated symmetric traced category. However, this was done informally; in this paper we refine and expand the previous work in several ways, culminating in the presentation of three sound and complete semantics for digital circuits: denotational, operational and algebraic. For the denotational semantics, we establish a correspondence between stream functions with certain properties and circuits constructed syntactically. For the operational semantics, we present the reductions required to model how a circuit processes a value, including the addition of a new reduction for eliminating non-delay-guarded feedback; this leads to an adequate notion of observational equivalence for digital circuits. Finally, we define a new family of equations for translating circuits into bisimilar circuits of a 'normal form', leading to a complete algebraic semantics for sequential circuits.

==> figures/circuits/map.tex <==
\documentclass{standalone}
\usepackage{tikz-cd}
\usepackage{stmaryrd}
\usepackage{amsmath}
\usepackage{amssymb}
\input{../../macros/circuits}
\input{../../macros/streams}
\input{../../macros/sets}
\input{../../macros/letters}
\begin{document}
\begin{tikzcd}[column sep=large]
    \streami
    \arrow[swap]{dd}{\streamtomealyi}
    \arrow[<->, bend left]{drr}{\cong}
    &
    \funci
    \arrow{l}{\functostreami}
    &
    \\
    &
    \ccircsigma
    \arrow[hookrightarrow]{d}
    \arrow{u}
    &
    \scircsigmai
    \\
    \mealyi
    \arrow[bend left=60]{uu}{\mealytostream}
    \arrow[bend right=60, swap]{r}{\mealytocircuiti}
    &
    \scircsigma
    \arrow{uul}{\circuittostream{\interpretation}}
    \arrow{l}{\circuittomealy{\interpretation}}
    \arrow{ur}{/ \approx}
    \arrow{r}{/ \mce}
    \arrow[swap]{dr}{/ \sim}
    &
    \scircsigmae
    \arrow[<->]{u}{\cong}
    \\
    &
    &
    \scircsigmaobs
    \arrow[<->]{u}{\cong}
\end{tikzcd}
\end{document}

==> figures/graphs/dpo/example/rewrite.tex <==
\documentclass{standalone}
\usepackage{tikz-cd}
\usepackage{tikzit}
\input{figures/circuits.tikzstyles}
\input{figures/circuits.tikzdefs}

\begin{document}
\begin{tikzcd}[column sep = small, row sep = small]
    \scalebox{0.8}{\adjustimage{valign=c,margin=0pt,page=390}{tikzfigures}}
    \arrow{d}
    &
    \arrow{l}
    \scalebox{0.8}{\adjustimage{valign=c,margin=0pt,page=391}{tikzfigures}}
    \arrow{d}
    \arrow{r}
    &
    \scalebox{0.8}{\adjustimage{valign=c,margin=0pt,page=392}{tikzfigures}}
    \arrow{d}
    \\
    \scalebox{0.8}{\adjustimage{valign=c,margin=0pt,page=393}{tikzfigures}}
    &
    \arrow{l}
    \scalebox{0.8}{\adjustimage{valign=c,margin=0pt,page=394}{tikzfigures}}
    \arrow{r}
    &
    \scalebox{0.8}{\adjustimage{valign=c,margin=0pt,page=395}{tikzfigures}}
    \\
    &
    \scalebox{0.8}{\adjustimage{valign=c,margin=0pt,page=396}{tikzfigures}}
    \arrow{ul}
    \arrow{u}
    \arrow{ur}
\end{tikzcd}
\end{document}

==> figures/mealy/boolean-example.tex <==
\documentclass{standalone}

\usepackage{ tikz }
\usetikzlibrary{automata, positioning, arrows}

\newcommand{\trs}[2]{#1 \,|\, #2}

\begin{document}
\begin{tikzpicture}[
        % bezier bounding box=true,
        ->,
        >=stealth,
        node distance=0.25cm,
        every node/.style={font=\scriptsize},
        every state/.style={font=\normalsize, thick, fill=gray!10, minimum size=2pt, ellipse},
        initial text=$ $,
        initial distance=0.5cm,
        every initial by arrow/.style={*->},
        x=20pt,
        y=20pt
    ]
    \node[state, initial below] (s0) at (0,0) {\(s_0\)};
    \node[state] (s1) at (3,0) {\(s_1\)};

    \draw (s0) edge[bend left, above] node{\(\trs{\mathsf{f}}{\mathsf{t}}\)} (s1);
    \draw (s0) edge[out=135, in=225, loop, distance=1cm] node[left]{
            \(\trs{\mathsf{t}}{\mathsf{f}}\)
        } (s0);

    \draw (s1) edge[bend left, below] node{\(\trs{\mathsf{t}}{\mathsf{t}}\)} (s0);
    \draw (s1) edge[out=315, in=45, loop, distance=1cm] node[right]{
            \(\trs{\mathsf{f}}{\mathsf{f}}\)
        } (s1);
\end{tikzpicture}
\end{document}

==> figures/mealy/cascade.tex <==
\documentclass{standalone}

\usepackage{ tikz }
\usetikzlibrary{automata, positioning, arrows, bbox}

\newcommand{\trs}[2]{#1 \,|\, #2}

\begin{document}
\begin{tikzpicture}[
        bezier bounding box=true,
        ->,
        >=stealth,
        node distance=0.25cm,
        every node/.style={font=\scriptsize},
        every state/.style={font=\normalsize, thick, fill=gray!10, minimum size=2pt, ellipse},
        initial text=$ $,
        initial distance=0.5cm,
        every initial by arrow/.style={*->},
        x=20pt,
        y=20pt
    ]
    \node[state, initial above] (s0) at (0,0) {\((s_0,t_0)\)};
    \node[state] (s1) at (4,0) {\((s_1,t_0)\)};
    \node[state] (s2) at (0,-4) {\((s_0,t_1)\)};
    \node[state] (s3) at (4,-4) {\((s_1,t_1)\)};

    \draw (s0) edge[left] node{\(\trs{\mathsf{t}}{\mathsf{t}}\)} (s3);
    \draw (s0) edge[out=135, in=225, loop, distance=2cm] node[left]{
            \(\trs{\mathsf{f}}{\mathsf{f}}\)
        } (s0);

    \draw (s1) edge[above] node{\(\trs{\mathsf{t}}{\mathsf{f}}\)} (s0);
    \draw (s1) edge[right] node{\(\trs{\mathsf{f}}{\mathsf{t}}\)} (s3);

    \draw (s2) edge[bend left, above] node{\(\trs{\mathsf{t}}{\mathsf{t}}\)} (s3);
    \draw (s2) edge[out=135, in=225, loop, distance=2cm] node[left]{
            \(\trs{\mathsf{f}}{\mathsf{t}}\)
        } (s2);

    \draw (s3) edge[bend left, below] node{\(\trs{\mathsf{f}}{\mathsf{t}}\)} (s2);
    \draw (s3) edge[out=315, in=45, loop, distance=2cm] node[right]{
            \(\trs{\mathsf{t}}{\mathsf{t}}\)
        } (s3);
\end{tikzpicture}
\end{document}

==> figures/mealy/delay.tex <==
\documentclass{standalone}

\usepackage{ tikz }
\usetikzlibrary{bbox, automata, positioning, arrows}

\newcommand{\trs}[2]{#1 \,|\, #2}

\begin{document}
\begin{tikzpicture}[
        % bezier bounding box=true,
        ->,
        >=stealth,
        node distance=0.25cm,
        every node/.style={font=\scriptsize},
        every state/.style={font=\normalsize, thick, fill=gray!10, minimum size=2pt, ellipse},
        initial text=$ $,
        initial distance=0.5cm,
        every initial by arrow/.style={*->},
        x=20pt,
        y=15pt
    ]
    \node[state] (bot) at (0,0) {\(s_\bot\)};
    \node[state] (f) at (0,-5) {\(s_\mathsf{f}\)};
    \node[state] (t) at (-5,-5) {\(s_\mathsf{t}\)};
    \node[state] (top) at (5,-5) {\(s_\top\)};

    \node[shape=circle,fill=black,inner sep=1.75pt,outer sep=0pt] (x) at (-1,2) {};

    \draw (bot) edge[bend right, pos=0.25, above] node{$ \mathsf{t} \,|\, \bot$} (t)
    (bot) edge[bend right, pos=0.25, left] node {$ \mathsf{f} \,|\, \bot$} (f)
    (bot) edge[bend left, pos=0.25, above] node{$ \top \,|\, \bot$} (top)
    (bot) edge[loop above] node{$ \bot \,|\, \bot$} (bot)
    (t) edge[loop left] node{$ \mathsf{t} \,|\, \mathsf{t}$} (t)
    (t) edge[bend left, pos=0.2, above] node{$ \mathsf{f} \,|\, \mathsf{t}$} (f)
    (t) edge[bend left=80, pos=0.25, above left] node{$ \bot \,|\, \mathsf{t}$} (bot)
    (t) edge[bend right=50, pos=0.2, right] node{$ \top \,|\, \mathsf{t}$} (top)
    (f) edge[loop below] node{$ \mathsf{f} \,|\, \mathsf{f}$} (f)
    (f) edge[bend left, pos=0.4, above] node{$ \top \,|\, \mathsf{f}$} (top)
    (f) edge[bend left, pos=0.2, above] node{$ \mathsf{t} \,|\, \mathsf{f}$} (t)
    (f) edge[bend right, pos=0.4, left] node{$ \bot \,|\, \mathsf{f}$} (bot)
    (top) edge[loop right] node{$ \top \,|\, \top$} (top)
    (top) edge[bend left=80, pos=0.2, below right] node{$ \mathsf{f} \,|\, \bot$} (t)
    (top) edge[bend left, pos=0.2, above] node{$ \mathsf{f} \,|\, \top$} (f)
    (top) edge[bend right=80, pos=0.25, above right] node{$ \bot \,|\, \top$} (bot)
    (x) edge (bot)
    ;
\end{tikzpicture}
\end{document}

==> figures/mealy/direct.tex <==
\documentclass{standalone}

\usepackage{ tikz }
\usetikzlibrary{automata, positioning, arrows, bbox}

\newcommand{\trs}[2]{#1 \,|\, #2}

\begin{document}
\begin{tikzpicture}[
        bezier bounding box=true,
        ->,
        >=stealth,
        node distance=0.25cm,
        every node/.style={font=\scriptsize},
        every state/.style={font=\normalsize, thick, fill=gray!10, minimum size=2pt, ellipse},
        initial text=$ $,
        initial distance=0.5cm,
        every initial by arrow/.style={*->},
        x=20pt,
        y=20pt
    ]
    \node[state, initial above] (s0) at (0,0) {\((s_0,t_0)\)};
    \node[state] (s1) at (5,0) {\((s_1,t_0)\)};
    \node[state] (s2) at (0,-5) {\((s_0,t_1)\)};
    \node[state] (s3) at (5,-5) {\((s_1,t_1)\)};

    \draw (s0) edge[out=135, in=225, loop, distance=2cm] node[left]{
            \(\trs{\mathsf{ff}}{\mathsf{ff}}\)
        } (s0);
    \draw (s0) edge[left] node{\(\trs{\mathsf{ft}}{\mathsf{ft}}\)} (s2);
    \draw (s0) edge[bend left, above] node{\(\trs{\mathsf{tf}}{\mathsf{tf}}\)} (s1);
    \draw (s0) edge[left, near start] node{\(\trs{\mathsf{tt}}{\mathsf{tt}}\)} (s3);

    \draw (s1) edge[out=315, in=45, loop, distance=2cm] node[right]{
            \(\trs{\mathsf{ff}}{\mathsf{tf}}\)
        } (s1);
    \draw (s1) edge[bend left, above] node{\(\trs{\mathsf{tf}}{\mathsf{ff}}\)} (s0);
    \draw (s1) edge[right] node{\(\trs{\mathsf{ft}}{\mathsf{tt}}\)} (s3);
    \draw (s1) edge[right, near start] node{\(\trs{\mathsf{tt}}{\mathsf{ft}}\)} (s2);

    \draw (s2) edge[out=135, in=225, loop, distance=2cm] node[left]{
            \(\trs{\mathsf{ff},\mathsf{ft}}{\mathsf{ft}}\)
        } (s2);
    \draw (s2) edge[bend left, below] node{\(\trs{\mathsf{tf},\mathsf{tt}}{\mathsf{tt}}\)} (s3);

    \draw (s3) edge[out=315, in=45, loop, distance=2cm] node[right]{
            \(\trs{\mathsf{ff},\mathsf{ft}}{\mathsf{tt}}\)
        } (s3);
    \draw (s3) edge[bend left, below] node{\(\trs{\mathsf{tf},\mathsf{tt}}{\mathsf{ft}}\)} (s2);
\end{tikzpicture}
\end{document}

==> figures/mealy/example-init.tex <==
\documentclass{standalone}

\usepackage{ tikz }
\usetikzlibrary{automata, positioning, arrows}

\newcommand{\trs}[2]{#1 \,|\, #2}

\begin{document}
\begin{tikzpicture}[
        % bezier bounding box=true,
        ->,
        >=stealth,
        node distance=0.25cm,
        every node/.style={font=\scriptsize},
        every state/.style={font=\normalsize, thick, fill=gray!10, minimum size=2pt, ellipse, minimum size=2pt},
        initial text=$ $,
        initial distance=0.5cm,
        every initial by arrow/.style={*->},
        x=20pt,
        y=20pt
    ]
    \node[state, initial above] (s0) at (0,0) {\(s_0\)};
    \node[state] (s1) at (3,0) {\(s_1\)};

    \draw (s0) edge[bend left, above] node{\(\trs{\mathsf{t}}{\mathsf{t}}\)} (s1);
    \draw (s0) edge[out=135, in=225, loop, distance=1cm] node[left]{
            \(\trs{\mathsf{f}}{\mathsf{f}}\)
        } (s0);

    \draw (s1) edge[bend left, below] node{\(\trs{\mathsf{t}}{\mathsf{f}}\)} (s0);
    \draw (s1) edge[out=315, in=45, loop, distance=1cm] node[right]{
            \(\trs{\mathsf{f}}{\mathsf{t}}\)
        } (s1);
\end{tikzpicture}
\end{document}

==> figures/mealy/example.tex <==
\documentclass{standalone}

\usepackage{ tikz }
\usetikzlibrary{automata, positioning, arrows}

\newcommand{\trs}[2]{#1 \,|\, #2}

\begin{document}
\begin{tikzpicture}[
        % bezier bounding box=true,
        ->,
        >=stealth,
        node distance=0.25cm,
        every node/.style={font=\scriptsize},
        every state/.style={font=\normalsize, thick, fill=gray!10, minimum size=2pt, ellipse, minimum size=2pt},
        initial text=$ $,
        initial distance=0.5cm,
        every initial by arrow/.style={*->},
        x=20pt,
        y=20pt
    ]
    \node[state] (s0) at (0,0) {\(s_0\)};
    \node[state] (s1) at (3,0) {\(s_1\)};

    \draw (s0) edge[bend left, above] node{\(\trs{\mathsf{t}}{\mathsf{t}}\)} (s1);
    \draw (s0) edge[out=135, in=225, loop, distance=1cm] node[left]{
            \(\trs{\mathsf{f}}{\mathsf{f}}\)
        } (s0);

    \draw (s1) edge[bend left, below] node{\(\trs{\mathsf{t}}{\mathsf{f}}\)} (s0);
    \draw (s1) edge[out=315, in=45, loop, distance=1cm] node[right]{
            \(\trs{\mathsf{f}}{\mathsf{t}}\)
        } (s1);
\end{tikzpicture}
\end{document}

==> figures/mealy/example2-init.tex <==
\documentclass{standalone}

\usepackage{ tikz }
\usetikzlibrary{automata, positioning, arrows}

\newcommand{\trs}[2]{#1 \,|\, #2}

\begin{document}
\begin{tikzpicture}[
        % bezier bounding box=true,
        ->,
        >=stealth,
        node distance=0.25cm,
        every node/.style={font=\scriptsize},
        every state/.style={font=\normalsize, thick, fill=gray!10, minimum size=2pt, ellipse},
        initial text=$ $,
        initial distance=0.5cm,
        every initial by arrow/.style={*->},
        x=20pt,
        y=20pt
    ]
    \node[state, initial above] (s0) at (0,0) {\(t_0\)};
    \node[state] (s1) at (3,0) {\(t_1\)};

    \draw (s0) edge[above] node{\(\trs{\mathsf{t}}{\mathsf{t}}\)} (s1);
    \draw (s0) edge[out=135, in=225, loop, distance=1cm] node[left]{
            \(\trs{\mathsf{f}}{\mathsf{f}}\)
        } (s0);

    \draw (s1) edge[out=315, in=45, loop, distance=1cm] node[right]{
            \(\trs{\mathsf{f},\mathsf{t}}{\mathsf{t}}\)
        } (s1);
\end{tikzpicture}
\end{document}

==> figures/mealy/latch-example.tex <==
\documentclass{standalone}

\usepackage{ tikz }
\usetikzlibrary{bbox, automata, positioning, arrows, shapes}

\newcommand{\trs}[2]{#1 \,|\, #2}

\begin{document}
\begin{tikzpicture}[
        bezier bounding box=true,
        ->,
        >=stealth,
        node distance=0.25cm,
        every node/.style={font=\scriptsize},
        every state/.style={font=\Large, thick, fill=gray!10, minimum size=2pt, ellipse},
        initial text=$ $,
        initial distance=1.5cm,
        every initial by arrow/.style={*->},
        every edge/.append style={},
        yscale=-1,
        x=20pt,
        y=17pt
    ]
    \node[state, initial below] (bot) at (0,0) {\(\bot\)};
    \node[state] (true) at (-5,5) {\(\mathsf{t}\)};
    \node[state] (top) at (5,5) {\(\top\)};
    \node[state] (false) at (0,10) {\(\mathsf{f}\)};
    \draw (bot) edge[loop, out=300, in=240, distance=2.1cm] node[above]{
            \(\trs{\bot\mathsf{t},\bot\top}{\bot\mathsf{f}}\)
        } (bot);
    \draw (bot) edge[loop, out=315, in=225, distance=3.6cm] node[above] {
            \(\trs{\bot\bot,\bot\mathsf{t},\mathsf{f}\bot,\mathsf{f}\mathsf{f}}{\bot\bot}\)
        } (bot);
    \draw (bot) edge node[right]{
            \(\trs{\mathsf{f}\mathsf{t},\mathsf{f}\top}{\bot\mathsf{f}}\)
        } (true);
    \draw (bot) edge[bend right] node[right] {
            \(\trs{\top\mathsf{t},\top\top}{\mathsf{f}\mathsf{f}}\)
        } (top);
    \draw (bot) edge[distance=9cm, out=0, in=0] node[very near start, above]{
            \(\trs{\mathsf{t}\mathsf{t},\mathsf{t}\top}{\bot\mathsf{f}}\)
        } (false);
    \draw (bot) edge[distance=10.5cm, out=340, in=20] node[near start, above,yshift=0.5cm]{
            \(\trs{\mathsf{t}\bot,\mathsf{f}\mathsf{f},\top\bot,\top\mathsf{f}}{\bot\bot}\)
        } (false);
    \draw (true) edge[loop left, distance=1cm, out=135, in=225] node[left]{
            \(\trs{\mathsf{f}v}{\mathsf{t}\mathsf{f}}\)
        } (true);
    \draw (true) edge[bend right] node[left]{
            \(\trs{\bot v}{\mathsf{t}\mathsf{f}}\)
        } (bot);
    \draw (true) edge[bend left] node[left]{
            \(\trs{\mathsf{t}v}{\mathsf{t}\mathsf{f}}\)
        } (false);
    \draw (true) edge node[above]{
            \(\trs{\top v}{\mathsf{t}\mathsf{f}}\)
        } (top);


    \draw (top) edge[loop right, distance=1cm, out=45, in=315] node[near start,yshift=-0.25cm,xshift=-0.25cm]{
            \(\trs{\top\bot,\top\mathsf{t}}{\top\mathsf{f}}\)
        } (top);
    \draw (top) edge[loop right, distance=5cm, out=55, in=305] node[near start, below, xshift=-0.5cm]{
            \(\trs{\mathsf{f}\mathsf{f},\mathsf{f}\top,\top\mathsf{f},\top\top}{\top\top}\)
        } (top);
    \draw (top) edge[bend left] node[below] {
            \(\trs{\mathsf{f}\top,\mathsf{t}\mathsf{t}}{\top\mathsf{t}}\)
        } (true);
    \draw (top) edge[left] node{
            \(\trs{\bot\bot,\bot\mathsf{t}}{\top\mathsf{f}}\)
        } (bot);
    \draw (top) edge[out=165,in=270,distance=2.5cm] node[left,near start,yshift=0.05cm]{
            \(\trs{\bot\mathsf{f},\bot\top,\mathsf{t}\mathsf{f},\mathsf{f}\top}{\top\top}\)
        } (false);
    \draw (top) edge[bend right] node[right]{
            \(\trs{\mathsf{t}\bot,\mathsf{t}\mathsf{t}}{\top\mathsf{f}}\)
        } (false);

    \draw (false) edge[loop, distance=1.25cm, out=80, in=100] node[below, yshift=0.1cm]{
            \(\trs{\mathsf{f}\mathsf{f}}{\mathsf{t}\mathsf{t}}\)
        } (false);
    \draw (false) edge[loop, distance=2.5cm, out=65, in=115] node[below, yshift=0.1cm]{
            \(\trs{\bot\mathsf{f},\mathsf{f}\mathsf{f},\mathsf{t}\mathsf{f},\top\mathsf{t}}{\mathsf{f}\mathsf{t}}\)
        } (false);
    \draw (false) edge[loop, distance=5cm] node[below]{
            \(\trs{\bot\top,\mathsf{f}\top,\mathsf{t}\top,\top\top}{\mathsf{f}\top}\)
        } (false);
    \draw (false) edge node[left]{
            \(\trs{\mathsf{f}\mathsf{t}}{\mathsf{f}\mathsf{f}}\)
        } (true);
    \draw (false) edge[out=160, in=200, distance=8cm] node[very near start, left, xshift=-0.5cm]{
            \(\trs{\bot\bot,\mathsf{f}\bot}{\mathsf{f}\bot}\)
        } (bot);
    \draw (false) edge[distance=6.5cm, out=180, in=180] node[near start, below, xshift=-0.33cm]{
            \(\trs{\bot\top}{\mathsf{f}\mathsf{f}}\)
        } (bot);
    \draw (false) edge[out=320, in=110] node[left]{
            \(\trs{\top\mathsf{t}}{\mathsf{f}\mathsf{f}}\)
        } (top);
    \draw (false) edge[bend left, out=350, in=190] node[left]{
            \(\trs{\top\top}{\mathsf{f}\top}\)
        } (top);
\end{tikzpicture}
\end{document}

==> figures/mealy/value.tex <==
\documentclass{standalone}

\usepackage{ tikz }
\usetikzlibrary{automata, positioning, arrows}

\begin{document}
\begin{tikzpicture}[
        ->,
        >=stealth,
        node distance=0.25cm,
        every node/.style={font=\scriptsize},
        every state/.style={font=\normalsize, thick, fill=gray!10, minimum size=2pt, ellipse},
        initial text=$ $,
        initial distance=0.5cm,
        every initial by arrow/.style={*->},
        x=20pt,
        y=20pt
    ]
    \node[state, initial] (v) at (0,0) {\(s_v\)};
    \node[state] (bot) at (5,0) {\(s_\bot\)};

    \draw (v) edge[above] node{\( () \,|\, v\)} (bot);
    \draw (bot) edge[loop right, out=40, in=320, distance=1.5cm] node{\( () \,|\, \bot\)} (bot);
\end{tikzpicture}
\end{document}
